Qubit-count optimization using ZX-calculus

We propose several methods for optimizing the number of qubits in a quantum circuit while preserving the number of non-Clifford gates. One of our approaches consists in reversing, as much as possible, the gadgetization of Hadamard gates, which is a procedure used by some $T$-count optimizers to circumvent Hadamard gates at the expense of additional qubits. We prove the NP-hardness of this problem and we present an algorithm for solving it. We also propose a more general approach to optimize the number of qubits by showing how it relates to the problem of finding a minimal-width path-decomposition of the graph associated with a given ZX-diagram. This approach can be used to optimize the number of qubits for any computational model that can natively be depicted in ZX-calculus, such as the Pauli Fusion computational model which can represent lattice surgery operations. We also show how this method can be used to efficiently optimize the number of qubits in a quantum circuit by using the ZX-calculus as an intermediate representation.

==> figures/CNOT_split_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (13) at (0, 6.25) {};
		\node [style=none] (14) at (-1.25, 6.25) {};
		\node [style=Z phase dot] (16) at (1, 5.5) {$s\pi$};
		\node [style=X dot] (17) at (2, 4.75) {};
		\node [style=none] (18) at (4.25, 4.75) {};
		\node [style=none] (19) at (4.25, 6.25) {};
		\node [style=none] (20) at (-1.25, 4.75) {};
		\node [style=Z phase dot] (21) at (3, 6.25) {$s\pi$};
		\node [style=none] (22) at (-6.25, 6.25) {};
		\node [style=none] (23) at (-3.75, 6.25) {};
		\node [style=none] (24) at (-6.25, 4.75) {};
		\node [style=none] (25) at (-3.75, 4.75) {};
		\node [style=Z dot] (26) at (-5, 6.25) {};
		\node [style=X dot] (27) at (-5, 4.75) {};
		\node [style=none] (28) at (-2.5, 5.5) {$=$};
		\node [style=Z dot] (29) at (10, 6.25) {};
		\node [style=none] (30) at (6.75, 6.25) {};
		\node [style=X phase dot] (31) at (9, 5.5) {$s\pi$};
		\node [style=X dot] (32) at (8, 4.75) {};
		\node [style=none] (33) at (12.25, 4.75) {};
		\node [style=none] (34) at (12.25, 6.25) {};
		\node [style=none] (35) at (6.75, 4.75) {};
		\node [style=X phase dot] (36) at (11, 4.75) {$s\pi$};
		\node [style=none] (37) at (5.5, 5.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13);
		\draw (18.center) to (17);
		\draw (17) to (16);
		\draw (13) to (16);
		\draw (17) to (20.center);
		\draw (13) to (19.center);
		\draw (24.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw (27) to (26);
		\draw (30.center) to (29);
		\draw (33.center) to (32);
		\draw (32) to (31);
		\draw (29) to (31);
		\draw (32) to (35.center);
		\draw (29) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hadamard_edge_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 2) {};
		\node [style=Z dot] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (1.25, 2) {$:=$};
		\node [style=none] (4) at (6.75, 2.75) {};
		\node [style=Z phase dot] (5) at (3.25, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (6) at (4.5, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (5.75, 2) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (-3.75, 2.75) {};
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=none, rotate=90] (12) at (0.25, 2) {...};
		\node [style=none, rotate=90] (13) at (-3.75, 2) {...};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none, rotate=90] (17) at (6.75, 2) {...};
		\node [style=none, rotate=90] (18) at (2.25, 2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (1) to (0);
		\draw (1) to (8.center);
		\draw (1) to (9.center);
		\draw (11.center) to (0);
		\draw (10.center) to (0);
		\draw (5) to (7);
		\draw (15.center) to (5);
		\draw (14.center) to (5);
		\draw (7) to (16.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hadamard_gadgetization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=Circuit label] (2) at (-1, 0) {$\ket{\psi}$};
		\node [style=Circuit label] (3) at (3.75, 0) {$H\ket{\psi}$};
		\node [style=Gate] (4) at (1.25, 0) {$H$};
		\node [style=none] (5) at (5.5, 0) {$=$};
		\node [style=Control node] (6) at (9.25, 1) {};
		\node [style=Gate] (7) at (9.25, -1) {$Z$};
		\node [style=none] (8) at (7.75, 1) {};
		\node [style=none] (10) at (7.75, -1) {};
		\node [style=none] (11) at (12.75, -1) {};
		\node [style=Gate] (12) at (11.25, -1) {$X$};
		\node [style=Circuit label] (13) at (7, 1) {$\ket{\psi}$};
		\node [style=Circuit label] (14) at (7, -1) {$\ket{+}$};
		\node [style=Circuit label] (15) at (13.75, -1) {$H\ket{\psi}$};
		\node [meter, scale=0.9, yshift=0.16mm] (16) at (11.25, 0.975) {};
		\node [style=none] (17) at (11, 0.775) {\tiny $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Circuit edge] (1.center) to (0.center);
		\draw [style=Circuit edge] (6) to (7);
		\draw [style=Circuit edge] (8.center) to (6);
		\draw [style=Circuit edge] (10.center) to (7);
		\draw [style=Circuit edge, in=360, out=180] (11.center) to (7);
		\draw [style=Circuit edge] (16) to (6);
		\draw [style=Double edge] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hadamard_gadgetization_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.5, 0) {};
		\node [style=Z dot] (1) at (-2, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=Z dot] (31) at (2.25, 0.75) {};
		\node [style=Z dot] (32) at (2.25, -0.75) {};
		\node [style=Z phase dot] (33) at (3.5, 0.75) {$s \pi$};
		\node [style=Z dot] (34) at (1.25, -0.75) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (4.5, -0.75) {};
		\node [style=X phase dot] (37) at (3.5, -0.75) {$s \pi$};
		\node [style=none] (39) at (1, -1.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Hadamard edge] (0) to (1);
		\draw (11.center) to (0);
		\draw (1) to (12.center);
		\draw [style=Hadamard edge] (31) to (32);
		\draw (33) to (31);
		\draw (34) to (32);
		\draw (35.center) to (31);
		\draw (36.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_fusion_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=X phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=none, rotate=90] (28) at (3.75, -0.25) {...};
		\node [style=none] (29) at (7.25, -1.5) {};
		\node [style=none, rotate=90] (30) at (7, -0.25) {...};
		\node [style=none] (31) at (3.25, 1) {};
		\node [style=X phase dot] (32) at (5.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (7.25, 1.5) {};
		\node [style=none] (34) at (3.25, -1.5) {};
		\node [style=Label black] (35) at (-6.25, 1.25) {$n$};
		\node [style=Label black] (36) at (-6.25, -1.25) {$p$};
		\node [style=Label black] (37) at (-0.2, 1.25) {$m$};
		\node [style=Label black] (38) at (-0.25, -1.25) {$q$};
		\node [style=Label black] (39) at (1.825, 0) {$n\!+\!p$};
		\node [style=Label black] (40) at (8.675, 0) {$m\!+\!q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180] (0) to (6.center);
		\draw [style=none, in=150, out=0] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15] (10) to (13.center);
		\draw [style=none, in=180, out=22] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left=15] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left=15] (0) to (10);
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=180, out=60] (32) to (33.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=none, in=120, out=0] (26.center) to (32);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (16.south) to (12.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (22.south) to (23.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (1.north) to (4.south);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (19.north) to (18.south);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (34.south) to (26.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (33.north) to (29.south);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (4) at (-0.5, 0.25) {Rough merge};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=Z phase dot] (9) at (-1.25, 2.5) {$s\pi$};
		\node [style=X dot] (10) at (0, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw [in=0, out=-135] (10) to (8.center);
		\draw (13.center) to (8.center);
		\draw [in=360, out=135] (10) to (9);
		\draw (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Label black] (11) at (-2.25, 1) {$n$};
		\node [style=Label black] (12) at (2.25, 1) {$m$};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none, rotate=90] (17) at (1, 0.75) {...};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=X phase dot] (19) at (0, 1) {$\alpha$};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none, rotate=90] (22) at (-1, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (14.north) to (15.south);
		\draw [style=none, in=-141, out=0, looseness=0.75] (21.center) to (19);
		\draw [style=none, in=0, out=158, looseness=0.75] (19) to (18.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (20.center) to (19);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (21.south) to (20.north);
		\draw [style=none, in=180, out=-39, looseness=0.75] (19) to (15.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (19) to (16.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (19) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.75) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=X dot] (2) at (0, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=Text node] (4) at (0, 0.5) {Rough split};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=180, out=45] (2) to (0.center);
		\draw [in=180, out=-45] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_fusion_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=none, rotate=90] (28) at (3.75, -0.25) {...};
		\node [style=none] (29) at (7.25, -1.5) {};
		\node [style=none, rotate=90] (30) at (7, -0.25) {...};
		\node [style=none] (31) at (3.25, 1) {};
		\node [style=Z phase dot] (32) at (5.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (7.25, 1.5) {};
		\node [style=none] (34) at (3.25, -1.5) {};
		\node [style=Label black] (35) at (-6.25, 1.25) {$n$};
		\node [style=Label black] (36) at (-6.25, -1.25) {$p$};
		\node [style=Label black] (37) at (-0.2, 1.25) {$m$};
		\node [style=Label black] (38) at (-0.25, -1.25) {$q$};
		\node [style=Label black] (39) at (1.825, 0) {$n\!+\!p$};
		\node [style=Label black] (40) at (8.675, 0) {$m\!+\!q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=0, out=180] (0) to (6.center);
		\draw [style=none, in=150, out=0] (2.center) to (0);
		\draw [style=none, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=none, in=180, out=-15] (10) to (13.center);
		\draw [style=none, in=180, out=22] (10) to (15.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=none, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=none, bend left=15] (10) to (0);
		\draw [style=none] (11.center) to (19.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (23.center) to (2.center);
		\draw [style=none] (21.center) to (6.center);
		\draw [style=none] (22.center) to (3.center);
		\draw [style=none, bend left=15] (0) to (10);
		\draw [style=none, in=-120, out=0] (34.center) to (32);
		\draw [style=none, in=180, out=-60] (32) to (29.center);
		\draw [style=none, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=none, in=180, out=60] (32) to (33.center);
		\draw [style=none, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=none, in=120, out=0] (26.center) to (32);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (16.south) to (12.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (22.south) to (23.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (1.north) to (4.south);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (19.north) to (18.south);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (34.south) to (26.north);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (33.north) to (29.south);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (4) at (-0.5, 0.25) {Smooth merge};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=X phase dot] (9) at (-1.25, 2.5) {$s\pi$};
		\node [style=Z dot] (10) at (0, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw [in=0, out=-135] (10) to (8.center);
		\draw (13.center) to (8.center);
		\draw [in=360, out=135] (10) to (9);
		\draw (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Label black] (11) at (-2.25, 1) {$n$};
		\node [style=Label black] (12) at (2.25, 1) {$m$};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none, rotate=90] (17) at (1, 0.75) {...};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=Z phase dot] (19) at (0, 1) {$\alpha$};
		\node [style=none] (20) at (-1.25, 2) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none, rotate=90] (22) at (-1, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (14.north) to (15.south);
		\draw [style=none, in=-141, out=0, looseness=0.75] (21.center) to (19);
		\draw [style=none, in=0, out=158, looseness=0.75] (19) to (18.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (20.center) to (19);
		\draw [style=semithick, decorate, decoration={brace,raise=4pt,amplitude=5pt}] (21.south) to (20.north);
		\draw [style=none, in=180, out=-39, looseness=0.75] (19) to (15.center);
		\draw [style=none, in=180, out=22, looseness=0.75] (19) to (16.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (19) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.75) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=Z dot] (2) at (0, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=Text node] (4) at (0, 0.5) {Smooth split};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [in=180, out=45] (2) to (0.center);
		\draw [in=180, out=-45] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_zx_translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-1.5, 2) {$\Longleftrightarrow$};
		\node [style=Z dot] (3) at (0, 2) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=Circuit label] (6) at (-5.25, 2) {$\ket{+}$};
		\node [meter, scale=0.9, yshift=0.16mm] (7) at (-3.5, -0.025) {};
		\node [style=none] (8) at (-3.75, -0.225) {\tiny $X$};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=none] (17) at (-1.5, 0) {$\Longleftrightarrow$};
		\node [style=Z dot] (18) at (1.25, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (21) at (-5.5, 0) {};
		\node [style=none] (22) at (-5.5, -2) {};
		\node [style=none] (23) at (-3, -2) {};
		\node [style=Gate] (24) at (-4.25, -2) {$Z$};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=Z phase dot] (27) at (1.25, -2) {$\pi$};
		\node [style=none] (28) at (-1.5, -2) {$\Longleftrightarrow$};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (9.5, 2) {$\Longleftrightarrow$};
		\node [style=X dot] (31) at (11, 2) {};
		\node [style=none] (32) at (12.25, 2) {};
		\node [style=Circuit label] (33) at (5.75, 2) {$\ket{0}$};
		\node [meter, scale=0.9, yshift=0.16mm] (34) at (7.5, -0.025) {};
		\node [style=none] (35) at (7.25, -0.225) {\tiny $Z$};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (9.5, 0) {$\Longleftrightarrow$};
		\node [style=X dot] (38) at (12.25, 0) {};
		\node [style=none] (39) at (11, 0) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (5.5, -2) {};
		\node [style=none] (42) at (8, -2) {};
		\node [style=Gate] (43) at (6.75, -2) {$X$};
		\node [style=none] (44) at (11, -2) {};
		\node [style=none] (45) at (13.5, -2) {};
		\node [style=X phase dot] (46) at (12.25, -2) {$\pi$};
		\node [style=none] (47) at (9.5, -2) {$\Longleftrightarrow$};
		\node [style=none] (48) at (-5.5, -4) {};
		\node [style=none] (49) at (-3, -4) {};
		\node [style=Gate] (50) at (-4.25, -4) {$S$};
		\node [style=none] (51) at (0, -4) {};
		\node [style=none] (52) at (2.5, -4) {};
		\node [style=Z phase dot] (53) at (1.25, -4) {$\frac{\pi}{2}$};
		\node [style=none] (54) at (-1.5, -4) {$\Longleftrightarrow$};
		\node [style=none] (55) at (-5.5, -6) {};
		\node [style=none] (56) at (-3, -6) {};
		\node [style=Gate] (57) at (-4.25, -6) {$T$};
		\node [style=none] (58) at (0, -6) {};
		\node [style=none] (59) at (2.5, -6) {};
		\node [style=Z phase dot] (60) at (1.25, -6) {$\frac{\pi}{4}$};
		\node [style=none] (61) at (-1.5, -6) {$\Longleftrightarrow$};
		\node [style=none] (62) at (-5.5, -8) {};
		\node [style=none] (63) at (-3, -8) {};
		\node [style=none] (68) at (-1.5, -8.625) {$\Longleftrightarrow$};
		\node [style=Control node] (69) at (-4.25, -8) {};
		\node [style=Target node] (70) at (-4.25, -9.25) {};
		\node [style=none] (71) at (-5.5, -9.25) {};
		\node [style=none] (72) at (-3, -9.25) {};
		\node [style=none] (73) at (0, -8) {};
		\node [style=none] (74) at (2.5, -8) {};
		\node [style=Z dot] (75) at (1.25, -8) {};
		\node [style=X dot] (76) at (1.25, -9.25) {};
		\node [style=none] (77) at (0, -9.25) {};
		\node [style=none] (78) at (2.5, -9.25) {};
		\node [style=none] (79) at (5.5, -8) {};
		\node [style=none] (80) at (8, -8) {};
		\node [style=none] (81) at (9.5, -8.625) {$\Longleftrightarrow$};
		\node [style=Control node] (82) at (6.75, -8) {};
		\node [style=Gate] (83) at (6.75, -9.25) {$Z$};
		\node [style=none] (84) at (5.5, -9.25) {};
		\node [style=none] (85) at (8, -9.25) {};
		\node [style=none] (86) at (10.75, -8) {};
		\node [style=none] (87) at (13.25, -8) {};
		\node [style=Z dot] (88) at (12, -8) {};
		\node [style=Z dot] (89) at (12, -9.25) {};
		\node [style=none] (90) at (10.75, -9.25) {};
		\node [style=none] (91) at (13.25, -9.25) {};
		\node [style=none] (92) at (5.5, -4) {};
		\node [style=none] (93) at (8, -4) {};
		\node [style=Gate] (94) at (6.75, -4) {$H$};
		\node [style=Z dot] (95) at (11.625, -4) {};
		\node [style=Z dot] (96) at (12.875, -4) {};
		\node [style=none] (98) at (9.5, -4) {$\Longleftrightarrow$};
		\node [style=none] (99) at (5.5, -6) {};
		\node [style=none] (100) at (8, -6) {};
		\node [style=none] (102) at (11, -6) {};
		\node [style=none] (103) at (12.5, -6) {};
		\node [style=none] (104) at (9.5, -6) {$\Longleftrightarrow$};
		\node [style=none] (105) at (11, -4) {};
		\node [style=none] (106) at (13.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [style=Circuit edge] (9.center) to (1.center);
		\draw (19.center) to (18);
		\draw [style=Circuit edge] (21.center) to (7);
		\draw [style=Circuit edge] (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (31);
		\draw [style=Circuit edge] (36.center) to (29.center);
		\draw (39.center) to (38);
		\draw [style=Circuit edge] (40.center) to (34);
		\draw [style=Circuit edge] (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw [style=Circuit edge] (48.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw [style=Circuit edge] (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [style=Circuit edge] (62.center) to (63.center);
		\draw [style=Circuit edge] (69) to (70);
		\draw [style=Circuit edge] (72.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw (75) to (76);
		\draw (78.center) to (77.center);
		\draw [style=Circuit edge] (79.center) to (80.center);
		\draw [style=Circuit edge] (82) to (83);
		\draw [style=Circuit edge] (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [style=Hadamard edge] (88) to (89);
		\draw (91.center) to (90.center);
		\draw [style=Circuit edge] (92.center) to (93.center);
		\draw [style=Hadamard edge] (95) to (96);
		\draw [style=Circuit edge] (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (106.center) to (96);
		\draw (95) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cutwidth_example_0.tikz <==
\begin{tikzpicture}[{every label/.append style}={font=\scriptsize, text={rgb,255: red,55; green,65; blue,81}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=Z phase dot] (2) at (1, 4) {$\alpha$};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=X dot] (4) at (9, 2) {};
		\node [style=Z dot] (5) at (5, 3) {};
		\node [style=Z dot] (6) at (7, 3) {};
		\node [style=X dot] (7) at (9, 4) {};
		\node [style=none] (8) at (11, 3) {};
		\node [style=none] (9) at (11, 0) {};
		\node [style=X phase dot] (10) at (9, 0) {$\beta$};
		\node [style=X dot] (11) at (3, 2) {};
		\node [style=Z dot] (12) at (5, 1) {};
		\node [style=none] (13) at (0, 4.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (19) at (2, 4.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (4, 4.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (6, 4.5) {};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (8, 4.5) {};
		\node [style=none] (26) at (8, -0.5) {};
		\node [style=none] (27) at (10, 4.5) {};
		\node [style=none] (28) at (10, -0.5) {};
		\node [style=Label node] (29) at (0, -1) {2};
		\node [style=Label node] (30) at (2, -1) {4};
		\node [style=Label node] (31) at (4, -1) {4};
		\node [style=Label node] (32) at (6, -1) {6};
		\node [style=Label node] (33) at (8, -1) {9};
		\node [style=Label node] (34) at (10, -1) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dashed grey] (14.center) to (13.center);
		\draw [style=Dashed grey] (20.center) to (19.center);
		\draw [style=Dashed grey] (22.center) to (21.center);
		\draw [style=Dashed grey] (24.center) to (23.center);
		\draw [style=Dashed grey] (26.center) to (25.center);
		\draw [style=Dashed grey] (28.center) to (27.center);
		\draw (5) to (4);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (6);
		\draw (2) to (7);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw (6) to (8.center);
		\draw (3) to (10);
		\draw (11) to (2);
		\draw (10) to (9.center);
		\draw (3) to (11);
		\draw (12) to (11);
		\draw (12) to (4);
		\draw (12) to (10);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cutwidth_example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 4) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=Z phase dot] (2) at (1, 4) {$\alpha$};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=X dot] (4) at (7, 2) {};
		\node [style=Z dot] (5) at (5, 3) {};
		\node [style=Z dot] (6) at (9, 3) {};
		\node [style=X dot] (7) at (7, 4) {};
		\node [style=none] (8) at (11, 3) {};
		\node [style=none] (9) at (11, 0) {};
		\node [style=X phase dot] (10) at (7, 0) {$\beta$};
		\node [style=X dot] (11) at (3, 2) {};
		\node [style=Z dot] (12) at (5, 1) {};
		\node [style=none] (13) at (0, 4.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (19) at (2, 4.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (4, 4.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (6, 4.5) {};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (27) at (8, 4.5) {};
		\node [style=none] (28) at (8, -0.5) {};
		\node [style=none] (29) at (10, 4.5) {};
		\node [style=none] (30) at (10, -0.5) {};
		\node [style=Label node] (31) at (0, -1) {2};
		\node [style=Label node] (32) at (2, -1) {4};
		\node [style=Label node] (33) at (4, -1) {4};
		\node [style=Label node] (34) at (6, -1) {6};
		\node [style=Label node] (35) at (8, -1) {3};
		\node [style=Label node] (36) at (10, -1) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dashed grey] (14.center) to (13.center);
		\draw [style=Dashed grey] (20.center) to (19.center);
		\draw [style=Dashed grey] (22.center) to (21.center);
		\draw [style=Dashed grey] (24.center) to (23.center);
		\draw [style=Dashed grey] (28.center) to (27.center);
		\draw (5) to (4);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (6);
		\draw (2) to (7);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw (6) to (8.center);
		\draw (3) to (10);
		\draw (11) to (2);
		\draw (10) to (9.center);
		\draw (3) to (11);
		\draw (12) to (11);
		\draw (12) to (4);
		\draw (12) to (10);
		\draw (11) to (5);
		\draw [style=Dashed grey] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cutwidth_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=Z phase dot] (2) at (-2, 4) {$\alpha$};
		\node [style=Z dot] (3) at (-2, 0) {};
		\node [style=X dot] (4) at (3, 2) {};
		\node [style=Z dot] (5) at (0, 3) {};
		\node [style=Z dot] (6) at (1.5, 3) {};
		\node [style=X dot] (7) at (3, 4) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=X phase dot] (10) at (3, 0) {$\beta$};
		\node [style=X dot] (11) at (-1, 2) {};
		\node [style=Z dot] (12) at (0, 1) {};
		\node [style=White node] (13) at (8, 2) {};
		\node [style=White node] (14) at (8, 2) {};
		\node [style=Gray node] (15) at (9, 4) {};
		\node [style=Gray node] (16) at (9, 0) {};
		\node [style=Gray node] (17) at (13, 2) {};
		\node [style=Gray node] (18) at (11, 3) {};
		\node [style=Gray node] (19) at (12, 3) {};
		\node [style=Gray node] (20) at (13, 4) {};
		\node [style=White node] (21) at (14, 3) {};
		\node [style=White node] (22) at (14, 3) {};
		\node [style=Gray node] (23) at (13, 0) {};
		\node [style=Gray node] (24) at (10, 2) {};
		\node [style=Gray node] (25) at (11, 1) {};
		\node [style=none] (40) at (-6, -3) {};
		\node [style=none] (41) at (-6, -7) {};
		\node [style=Z phase dot] (42) at (-5, -3) {$\alpha$};
		\node [style=Z dot] (43) at (-4, -7) {};
		\node [style=X dot] (44) at (2, -5) {};
		\node [style=Z dot] (45) at (0, -4) {};
		\node [style=Z dot] (46) at (3, -4) {};
		\node [style=X dot] (47) at (1, -3) {};
		\node [style=none] (48) at (4, -4) {};
		\node [style=none] (49) at (4, -7) {};
		\node [style=X phase dot] (50) at (-2, -7) {$\beta$};
		\node [style=X dot] (51) at (-3, -5) {};
		\node [style=Z dot] (52) at (-1, -6) {};
		\node [style=Text node] (53) at (6, -4.375) {{\tiny Optimized\\[-3pt]ZX-diagram}};
		\node [style=White node] (54) at (8, -5) {};
		\node [style=White node] (55) at (8, -5) {};
		\node [style=Gray node] (56) at (9, -5) {};
		\node [style=Gray node] (57) at (10, -5) {};
		\node [style=Gray node] (58) at (16, -5) {};
		\node [style=Gray node] (59) at (14, -5) {};
		\node [style=Gray node] (60) at (17, -5) {};
		\node [style=Gray node] (61) at (15, -5) {};
		\node [style=White node] (62) at (18, -5) {};
		\node [style=White node] (63) at (18, -5) {};
		\node [style=Gray node] (64) at (12, -5) {};
		\node [style=Gray node] (65) at (11, -5) {};
		\node [style=Gray node] (66) at (13, -5) {};
		\node [style=none] (67) at (8.5, -3.25) {};
		\node [style=none] (68) at (8.5, -6.75) {};
		\node [style=none] (69) at (9.5, -3.25) {};
		\node [style=none] (70) at (9.5, -6.75) {};
		\node [style=none] (71) at (10.5, -3.25) {};
		\node [style=none] (72) at (10.5, -6.75) {};
		\node [style=none] (73) at (11.5, -3.25) {};
		\node [style=none] (74) at (11.5, -6.75) {};
		\node [style=none] (75) at (12.5, -3.25) {};
		\node [style=none] (76) at (12.5, -6.75) {};
		\node [style=none] (77) at (13.5, -3.25) {};
		\node [style=none] (78) at (13.5, -6.75) {};
		\node [style=none] (79) at (14.5, -3.25) {};
		\node [style=none] (80) at (14.5, -6.75) {};
		\node [style=none] (81) at (15.5, -3.25) {};
		\node [style=none] (82) at (15.5, -6.75) {};
		\node [style=none] (83) at (16.5, -3.25) {};
		\node [style=none] (84) at (16.5, -6.75) {};
		\node [style=none] (85) at (17.5, -3.25) {};
		\node [style=none] (86) at (17.5, -6.75) {};
		\node [style=Label node] (87) at (8.5, -7) {$2$};
		\node [style=Label node] (88) at (9.5, -7) {$3$};
		\node [style=Label node] (89) at (10.5, -7) {$4$};
		\node [style=Label node] (90) at (11.5, -7) {$4$};
		\node [style=Label node] (91) at (12.5, -7) {$5$};
		\node [style=Label node] (92) at (13.5, -7) {$4$};
		\node [style=Label node] (93) at (14.5, -7) {$5$};
		\node [style=Label node] (94) at (15.5, -7) {$4$};
		\node [style=Label node] (95) at (16.5, -7) {$3$};
		\node [style=Label node] (96) at (17.5, -7) {$2$};
		\node [style=none] (105) at (7, -5) {};
		\node [style=none] (106) at (5, -5) {};
		\node [style=none] (107) at (7, 2) {};
		\node [style=none] (108) at (5, 2) {};
		\node [style=Text node] (109) at (6, 2.625) {\tiny{Signature\\[-3pt]graph}};
		\node [style=none] (110) at (11.25, -2.75) {};
		\node [style=none] (111) at (11.25, -0.75) {};
		\node [style=Text node] (112) at (13, -1.75) {\tiny{Fixed-endvertices\\[-3pt]cutwidth problem}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (4) to (6);
		\draw (2) to (7);
		\draw (1.center) to (3);
		\draw (0.center) to (2);
		\draw (6) to (8.center);
		\draw (3) to (10);
		\draw (11) to (2);
		\draw (10) to (9.center);
		\draw (3) to (11);
		\draw (12) to (11);
		\draw (12) to (4);
		\draw (12) to (10);
		\draw (11) to (5);
		\draw (18) to (17);
		\draw (18) to (20);
		\draw (20) to (19);
		\draw (17) to (19);
		\draw (15) to (20);
		\draw (14) to (16);
		\draw (13) to (15);
		\draw (19) to (21);
		\draw (16) to (23);
		\draw (24) to (15);
		\draw (23) to (22);
		\draw (16) to (24);
		\draw (25) to (24);
		\draw (25) to (17);
		\draw (25) to (23);
		\draw (24) to (18);
		\draw (45) to (44);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (44) to (46);
		\draw (42) to (47);
		\draw (41.center) to (43);
		\draw (40.center) to (42);
		\draw (46) to (48.center);
		\draw (43) to (50);
		\draw (51) to (42);
		\draw (50) to (49.center);
		\draw (43) to (51);
		\draw (52) to (51);
		\draw (52) to (44);
		\draw (52) to (50);
		\draw (51) to (45);
		\draw [in=120, out=60, looseness=1.50] (59) to (58);
		\draw (59) to (61);
		\draw [in=240, out=-60, looseness=1.50] (61) to (60);
		\draw (58) to (60);
		\draw [in=120, out=60, looseness=0.75] (56) to (61);
		\draw [in=120, out=60, looseness=1.50] (55) to (57);
		\draw (54) to (56);
		\draw (60) to (62);
		\draw [in=120, out=60, looseness=1.50] (57) to (64);
		\draw [in=-60, out=240, looseness=1.50] (65) to (56);
		\draw [in=240, out=-60, looseness=0.75] (64) to (63);
		\draw (57) to (65);
		\draw [in=660, out=-120, looseness=1.50] (66) to (65);
		\draw [in=-105, out=-75] (66) to (58);
		\draw (66) to (64);
		\draw [in=105, out=75] (65) to (59);
		\draw [style=Dashed grey] (67.center) to (68.center);
		\draw [style=Dashed grey] (69.center) to (70.center);
		\draw [style=Dashed grey] (71.center) to (72.center);
		\draw [style=Dashed grey] (73.center) to (74.center);
		\draw [style=Dashed grey] (75.center) to (76.center);
		\draw [style=Dashed grey] (77.center) to (78.center);
		\draw [style=Dashed grey] (79.center) to (80.center);
		\draw [style=Dashed grey] (81.center) to (82.center);
		\draw [style=Dashed grey] (83.center) to (84.center);
		\draw [style=Dashed grey] (85.center) to (86.center);
		\draw [style=Arrow] (105.center) to (106.center);
		\draw [style=Arrow] (108.center) to (107.center);
		\draw [style=Arrow] (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/degadgetization_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (10) at (-7, 4) {};
		\node [style=Z dot] (11) at (-7, 0.25) {};
		\node [style=Z phase dot] (23) at (-5, 0.875) {$\alpha_1$};
		\node [style=none] (24) at (-8.25, 0.25) {};
		\node [style=none] (27) at (-8.25, 4) {};
		\node [style=Z dot] (30) at (1, 4) {};
		\node [style=Z dot] (36) at (1, 0.25) {};
		\node [style=Z dot] (60) at (-7, 1.5) {};
		\node [style=Z dot] (61) at (-8, 2.75) {};
		\node [style=Z dot] (62) at (1, 2.75) {};
		\node [style=Z dot] (63) at (-1, 2.75) {};
		\node [style=Z dot] (69) at (-8, -1) {};
		\node [style=Z dot] (72) at (-5, 2.75) {};
		\node [style=Z dot] (73) at (-5, -1) {};
		\node [style=Z phase dot] (75) at (-3, 2.125) {$\alpha_2$};
		\node [style=Z dot] (76) at (-1, 4) {};
		\node [style=Z dot] (77) at (-1, 0.25) {};
		\node [style=Z dot] (78) at (-1, -1) {};
		\node [style=Z dot] (81) at (1, -1) {};
		\node [style=Z phase dot] (86) at (-2, -0.375) {$\alpha_3$};
		\node [style=Z dot] (87) at (-4, -2.25) {};
		\node [style=Z dot] (88) at (-4, 0.25) {};
		\node [style=Z dot] (123) at (-8, -2.25) {};
		\node [style=none] (124) at (1.25, -2.25) {};
		\node [style=Z dot] (125) at (0, -2.25) {};
		\node [style=Z dot] (126) at (0, -1) {};
		\node [style=Z dot] (128) at (-8, 1.5) {};
		\node [style=none] (130) at (1.25, 1.5) {};
		\node [style=Z dot] (131) at (0, 1.5) {};
		\node [style=Z dot] (132) at (0, 2.75) {};
		\node [style=none] (134) at (2.5, 0.875) {$=$};
		\node [style=X dot] (135) at (-6, 0.875) {};
		\node [style=X dot] (136) at (-4, 2.125) {};
		\node [style=X dot] (137) at (-4, 2.125) {};
		\node [style=X dot] (138) at (-3, -0.375) {};
		\node [style=Z dot] (139) at (5, 2.75) {};
		\node [style=Z dot] (140) at (5, 0.25) {};
		\node [style=Z phase dot] (141) at (7, 0.875) {$\alpha_1$};
		\node [style=none] (142) at (3.75, 0.25) {};
		\node [style=none] (143) at (3.75, 2.75) {};
		\node [style=Z dot] (144) at (9, 2.75) {};
		\node [style=Z dot] (145) at (9, 0.25) {};
		\node [style=Z dot] (146) at (5, 1.5) {};
		\node [style=Z dot] (147) at (10.25, 2.75) {};
		\node [style=Z dot] (148) at (15.5, 2.75) {};
		\node [style=Z dot] (149) at (10.25, 2.75) {};
		\node [style=Z dot] (151) at (11.25, 2.75) {};
		\node [style=Z dot] (152) at (11.25, 0.25) {};
		\node [style=Z phase dot] (153) at (13.25, 2.125) {$\alpha_2$};
		\node [style=Z dot] (154) at (9, 2.75) {};
		\node [style=Z dot] (155) at (9, 0.25) {};
		\node [style=Z dot] (156) at (10.25, 0.25) {};
		\node [style=Z dot] (157) at (15.5, 0.25) {};
		\node [style=Z phase dot] (158) at (8, -0.375) {$\alpha_3$};
		\node [style=Z dot] (159) at (6, -1) {};
		\node [style=Z dot] (160) at (6, 0.25) {};
		\node [style=Z dot] (161) at (4, -1) {};
		\node [style=none] (162) at (15.75, -1) {};
		\node [style=Z dot] (163) at (14.5, -1) {};
		\node [style=Z dot] (164) at (14.5, 0.25) {};
		\node [style=Z dot] (165) at (4, 1.5) {};
		\node [style=none] (166) at (15.75, 1.5) {};
		\node [style=Z dot] (167) at (14.5, 1.5) {};
		\node [style=Z dot] (168) at (14.5, 2.75) {};
		\node [style=X dot] (169) at (6, 0.875) {};
		\node [style=X dot] (170) at (12.25, 2.125) {};
		\node [style=X dot] (171) at (12.25, 2.125) {};
		\node [style=X dot] (172) at (7, -0.375) {};
		\node [style=Label node] (177) at (-0.5, 3.375) {$h_1$};
		\node [style=Label node] (178) at (0.5, 2.125) {$h_2$};
		\node [style=Label node] (179) at (-0.5, -0.375) {$h_3$};
		\node [style=Label node] (180) at (0.5, -1.625) {$h_4$};
		\node [style=Label node] (181) at (9.625, 3.25) {$h_1$};
		\node [style=Label node] (182) at (15, 2.175) {$h_2$};
		\node [style=Label node] (183) at (9.625, 0.75) {$h_3$};
		\node [style=Label node] (184) at (15, -0.375) {$h_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (61);
		\draw (24.center) to (36);
		\draw (69) to (78);
		\draw (78) to (81);
		\draw [style=Hadamard edge] (77) to (78);
		\draw [style=Hadamard edge] (76) to (63);
		\draw (27.center) to (30);
		\draw (123) to (124.center);
		\draw [style=Hadamard edge] (126) to (125);
		\draw (128) to (130.center);
		\draw [style=Hadamard edge] (132) to (131);
		\draw (60) to (135);
		\draw (10) to (135);
		\draw (11) to (135);
		\draw (135) to (23);
		\draw (136) to (72);
		\draw (137) to (73);
		\draw [in=180, out=0] (138) to (86);
		\draw (138) to (87);
		\draw (88) to (138);
		\draw (137) to (75);
		\draw (148) to (147);
		\draw (142.center) to (145);
		\draw (156) to (157);
		\draw [style=Hadamard edge] (155) to (156);
		\draw [style=Hadamard edge] (154) to (149);
		\draw (143.center) to (144);
		\draw (161) to (162.center);
		\draw [style=Hadamard edge] (164) to (163);
		\draw (165) to (166.center);
		\draw [style=Hadamard edge] (168) to (167);
		\draw (146) to (169);
		\draw (139) to (169);
		\draw (140) to (169);
		\draw (169) to (141);
		\draw (170) to (151);
		\draw (171) to (152);
		\draw [in=180, out=0] (172) to (158);
		\draw (172) to (159);
		\draw (160) to (172);
		\draw (171) to (153);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/degadgetization_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Graph node] (0) at (-2, 2.5) {$h_1$};
		\node [style=Graph node] (1) at (-2, 1) {$h_2$};
		\node [style=Graph node] (2) at (-2, -0.5) {$h_3$};
		\node [style=Graph node] (3) at (-2, -2) {$h_4$};
		\node [style=Graph node] (4) at (-5, 1.75) {$p_1$};
		\node [style=Graph node] (5) at (-5, 0.25) {$p_2$};
		\node [style=Graph node] (6) at (-5, -1.25) {$p_3$};
		\node [style=Graph node] (7) at (4, 2.5) {$h_1$};
		\node [style=Graph node, fill=lightgray] (8) at (4, 1) {$h_2$};
		\node [style=Graph node] (9) at (4, -0.5) {$h_3$};
		\node [style=Graph node, fill=lightgray] (10) at (4, -2) {$h_4$};
		\node [style=Graph node] (11) at (14, 2.5) {$h_1$};
		\node [style=Graph node] (12) at (14, -0.5) {$h_3$};
		\node [style=Graph node] (13) at (11, 1.75) {$p_1$};
		\node [style=Graph node] (14) at (11, 0.25) {$p_2$};
		\node [style=Graph node] (15) at (11, -1.25) {$p_3$};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (9, 0.25) {};
		\node [style=Text node] (20) at (1, 0.925) {{\tiny Minimum feedback\\[-3pt]vertex set}};
		\node [style=Text node] (21) at (8, 0.925) {{\tiny Directed acyclic\\[-3pt]graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow2, in=195, out=15] (4) to (0);
		\draw [style=Arrow2] (0) to (5);
		\draw [style=Arrow2] (5) to (1);
		\draw [style=Arrow2] (6) to (2);
		\draw [style=Arrow2] (3) to (6);
		\draw [style=Arrow2] (2) to (5);
		\draw [style=Arrow2] (5) to (3);
		\draw [style=Arrow2, in=60, out=-60] (7) to (8);
		\draw [style=Arrow2, in=30, out=-30] (7) to (10);
		\draw [style=Arrow2] (1) to (4);
		\draw [style=Arrow2] (4) to (2);
		\draw [style=Arrow2, in=60, out=-60] (8) to (9);
		\draw [style=Arrow2, in=240, out=120] (9) to (8);
		\draw [style=Arrow2, in=60, out=-60] (9) to (10);
		\draw [style=Arrow2, in=240, out=120] (10) to (9);
		\draw [style=Arrow2, in=240, out=120] (8) to (7);
		\draw [style=Arrow2] (13) to (11);
		\draw [style=Arrow2] (11) to (14);
		\draw [style=Arrow2] (15) to (12);
		\draw [style=Arrow2] (12) to (14);
		\draw [style=Arrow2] (13) to (12);
		\draw [style=Arrow] (16.center) to (17.center);
		\draw [style=Arrow] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {$=$};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (4.75, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {$=$};
		\node [style=Z dot] (8) at (-4.25, 0.75) {};
		\node [style=X dot] (9) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pathwidth_example_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (53) at (6.75, -0.875) {{\tiny Corresponding\\[-3pt]interval supergraph}};
		\node [style=none] (105) at (7.75, -2) {};
		\node [style=none] (106) at (5.75, -2) {};
		\node [style=none] (107) at (6.5, 5) {};
		\node [style=none] (108) at (4.5, 5) {};
		\node [style=Text node] (109) at (5.5, 5.625) {\tiny{Spider\\[-3pt]fusion}};
		\node [style=none] (110) at (16, -2) {};
		\node [style=none] (111) at (16, 0) {};
		\node [style=Text node] (112) at (18, -1) {\tiny{Fixed-endbags\\[-3pt]pathwidth problem}};
		\node [style=none] (113) at (-6.275, 9) {};
		\node [style=none] (114) at (-6.275, 1) {};
		\node [style=Z dot] (115) at (-6.025, 5) {};
		\node [style=Z dot] (116) at (-6.025, 3) {};
		\node [style=Z dot] (117) at (-6.025, 7) {};
		\node [style=Z dot] (118) at (-5.025, 9) {};
		\node [style=Z dot] (119) at (-5.025, 7) {};
		\node [style=X dot] (120) at (-4.025, 8) {};
		\node [style=Z phase dot] (121) at (-3.025, 8) {$\alpha_1$};
		\node [style=Z dot] (122) at (2, 9) {};
		\node [style=Z dot] (123) at (3, 9) {};
		\node [style=Z dot] (124) at (2, 7) {};
		\node [style=Z dot] (125) at (3, 7) {};
		\node [style=Z dot] (126) at (-2.025, 7) {};
		\node [style=Z dot] (127) at (-2.025, 1) {};
		\node [style=X dot] (128) at (-1.025, 6) {};
		\node [style=Z phase dot] (129) at (-0.025, 6) {$\alpha_3$};
		\node [style=Z dot] (130) at (1, 7) {};
		\node [style=Z dot] (131) at (1, 5) {};
		\node [style=Z dot] (132) at (3, 5) {};
		\node [style=Z dot] (133) at (2, 3) {};
		\node [style=Z dot] (134) at (2, 5) {};
		\node [style=none] (135) at (3.25, 3) {};
		\node [style=none] (136) at (3.25, 1) {};
		\node [style=Z dot] (137) at (-5.025, 5) {};
		\node [style=Z dot] (138) at (-5.025, 1) {};
		\node [style=X dot] (139) at (-4.025, 4) {};
		\node [style=Z phase dot] (140) at (-3.025, 4) {$\alpha_2$};
		\node [style=Z dot] (141) at (-0.025, 5) {};
		\node [style=Z dot] (142) at (-0.025, 1) {};
		\node [style=X dot] (143) at (1, 2) {};
		\node [style=Z phase dot] (144) at (2, 2) {$\alpha_4$};
		\node [style=Z dot] (145) at (-0.025, 3) {};
		\node [style=none] (146) at (7, 9) {};
		\node [style=none] (147) at (7, 1) {};
		\node [style=X dot] (153) at (9.25, 8) {};
		\node [style=Z phase dot] (154) at (10.25, 8) {$\alpha_1$};
		\node [style=Z dot] (155) at (8.25, 9) {};
		\node [style=X dot] (161) at (9.25, 6) {};
		\node [style=Z phase dot] (162) at (10.25, 6) {$\alpha_3$};
		\node [style=Z dot] (163) at (8.25, 7) {};
		\node [style=none] (168) at (10.5, 3) {};
		\node [style=none] (169) at (10.5, 1) {};
		\node [style=X dot] (172) at (9.25, 4) {};
		\node [style=Z phase dot] (173) at (10.25, 4) {$\alpha_2$};
		\node [style=Z dot] (174) at (8.25, 5) {};
		\node [style=Z dot] (175) at (8.25, 1) {};
		\node [style=X dot] (176) at (9.25, 2) {};
		\node [style=Z phase dot] (177) at (10.25, 2) {$\alpha_4$};
		\node [style=Z dot] (178) at (8.25, 3) {};
		\node [style=none] (196) at (13.75, 5) {};
		\node [style=none] (197) at (11.75, 5) {};
		\node [style=Text node] (198) at (12.75, 5.625) {\tiny{Signature\\[-3pt]graph}};
		\node [style=Gray node] (321) at (-4.025, -2.75) {$a$};
		\node [style=Gray node] (323) at (-5.025, -3.75) {$c$};
		\node [style=Gray node] (324) at (-3.025, -4.75) {$d$};
		\node [style=Gray node] (325) at (-6.025, -4.75) {$e$};
		\node [style=Gray node] (326) at (-2.025, -2.75) {$f$};
		\node [style=Gray node] (327) at (-1.025, -3.75) {$g$};
		\node [style=Gray node] (328) at (3, -4.75) {$h$};
		\node [style=Gray node] (329) at (1, -3.75) {$i$};
		\node [style=Gray node] (330) at (2, -2.75) {$j$};
		\node [style=Gray node] (331) at (5, -3.75) {$l$};
		\node [style=Gray node] (332) at (4, -2.75) {$k$};
		\node [style=Gray node] (333) at (6, -4.75) {$m$};
		\node [style=none] (334) at (-6.325, -6.75) {};
		\node [style=none] (335) at (-6.325, -9) {};
		\node [style=none] (336) at (-2.725, -8.25) {};
		\node [style=none] (337) at (-3.725, -6.75) {};
		\node [style=none] (338) at (-0.725, -8.25) {};
		\node [style=none] (339) at (0.3, -7.5) {};
		\node [style=none] (340) at (-0.325, -6.75) {};
		\node [style=none] (341) at (4.2, -6.75) {};
		\node [style=none] (342) at (6.3, -7.5) {};
		\node [style=none] (343) at (6.3, -9) {};
		\node [style=none] (344) at (2.3, -8.25) {};
		\node [style=none] (345) at (-5.325, -8.25) {};
		\node [style=none] (346) at (-4.325, -7.5) {};
		\node [style=none] (347) at (-2.325, -8.25) {};
		\node [style=none] (348) at (0.7, -8.25) {};
		\node [style=none] (349) at (3.7, -8.25) {};
		\node [style=none] (350) at (5.35, -8.25) {};
		\node [style=none] (351) at (2.7, -7.5) {};
		\node [style=none] (352) at (2.3, -7.5) {};
		\node [style=none] (353) at (1.45, -7.5) {};
		\node [style=none] (354) at (5.35, -6.75) {};
		\node [style=none] (355) at (4.6, -6.75) {};
		\node [style=none] (356) at (-2.725, -6.75) {};
		\node [style=none] (357) at (-3.525, -6.75) {};
		\node [style=none] (358) at (-0.725, -6.75) {};
		\node [style=none] (359) at (-1.575, -6.75) {};
		\node [style=Label node] (360) at (-5.025, -6.5) {{\tiny $a$}};
		\node [style=Label node] (361) at (-0.025, -8.75) {{\tiny $b$}};
		\node [style=Label node] (362) at (-4.025, -8) {{\tiny $c$}};
		\node [style=Label node] (363) at (-2.025, -7.25) {{\tiny $d$}};
		\node [style=Label node] (364) at (-3.15, -6.5) {{\tiny $e$}};
		\node [style=Label node] (365) at (-1.525, -8) {{\tiny $f$}};
		\node [style=Label node] (366) at (-1.15, -6.5) {{\tiny $g$}};
		\node [style=Label node] (367) at (2, -6.5) {{\tiny $h$}};
		\node [style=Label node] (368) at (1.5, -8) {{\tiny $i$}};
		\node [style=Label node] (369) at (1.875, -7.25) {{\tiny $j$}};
		\node [style=Label node] (370) at (4.5, -8) {{\tiny $l$}};
		\node [style=Label node] (371) at (4.5, -7.25) {{\tiny $k$}};
		\node [style=Label node] (372) at (4.975, -6.5) {{\tiny $m$}};
		\node [style=Gray node] (373) at (-0.025, -1) {$b$};
		\node [style=White node] (388) at (7, -5.25) {};
		\node [style=Gray node] (390) at (10, -5.25) {$c$};
		\node [style=Gray node] (391) at (12, -5.25) {$e$};
		\node [style=Gray node] (392) at (8, -5.25) {$a$};
		\node [style=Gray node] (393) at (13, -5.25) {$f$};
		\node [style=Gray node] (394) at (14, -5.25) {$g$};
		\node [style=Gray node] (395) at (11, -5.25) {$d$};
		\node [style=White node] (396) at (21, -5.25) {};
		\node [style=Gray node] (398) at (16, -5.25) {$i$};
		\node [style=Gray node] (399) at (17, -5.25) {$j$};
		\node [style=Gray node] (400) at (15, -5.25) {$h$};
		\node [style=Gray node] (401) at (9, -5.25) {$b$};
		\node [style=Gray node] (402) at (19, -5.25) {$l$};
		\node [style=Gray node] (403) at (20, -5.25) {$m$};
		\node [style=Gray node] (404) at (18, -5.25) {$k$};
		\node [style=White node] (405) at (14.25, 9) {};
		\node [style=White node] (406) at (14.25, 1) {};
		\node [style=Gray node] (407) at (16.5, 8) {$c$};
		\node [style=Gray node] (408) at (17.5, 8) {$e$};
		\node [style=Gray node] (409) at (15.5, 9) {$a$};
		\node [style=Gray node] (410) at (16.5, 6) {$f$};
		\node [style=Gray node] (411) at (17.5, 6) {$g$};
		\node [style=Gray node] (412) at (15.5, 7) {$d$};
		\node [style=White node] (413) at (17.75, 3) {};
		\node [style=White node] (414) at (17.75, 1) {};
		\node [style=Gray node] (415) at (16.5, 4) {$i$};
		\node [style=Gray node] (416) at (17.5, 4) {$j$};
		\node [style=Gray node] (417) at (15.5, 5) {$h$};
		\node [style=Gray node] (418) at (15.5, 1) {$b$};
		\node [style=Gray node] (419) at (16.5, 2) {$l$};
		\node [style=Gray node] (420) at (17.5, 2) {$m$};
		\node [style=Gray node] (421) at (15.5, 3) {$k$};
		\node [style=White node] (425) at (21, -6.25) {};
		\node [style=none] (426) at (19.5, -6.25) {};
		\node [style=White node] (427) at (7, -6.25) {};
		\node [style=none] (428) at (7.5, -3) {};
		\node [style=none] (429) at (7.5, -7.5) {};
		\node [style=Label node] (430) at (7.5, -7.875) {$2$};
		\node [style=none] (431) at (8.5, -3) {};
		\node [style=none] (432) at (8.5, -7.5) {};
		\node [style=Label node] (433) at (8.5, -7.875) {$2$};
		\node [style=none] (434) at (9.5, -3) {};
		\node [style=none] (435) at (9.5, -7.5) {};
		\node [style=Label node] (436) at (9.5, -7.875) {$2$};
		\node [style=none] (437) at (10.5, -3) {};
		\node [style=none] (438) at (10.5, -7.5) {};
		\node [style=Label node] (439) at (10.5, -7.875) {$3$};
		\node [style=none] (440) at (11.5, -3) {};
		\node [style=none] (441) at (11.5, -7.5) {};
		\node [style=Label node] (442) at (11.5, -7.875) {$3$};
		\node [style=none] (443) at (12.5, -3) {};
		\node [style=none] (444) at (12.5, -7.5) {};
		\node [style=Label node] (445) at (12.5, -7.875) {$2$};
		\node [style=none] (446) at (13.5, -3) {};
		\node [style=none] (447) at (13.5, -7.5) {};
		\node [style=Label node] (448) at (13.5, -7.875) {$3$};
		\node [style=none] (449) at (14.5, -3) {};
		\node [style=none] (450) at (14.5, -7.5) {};
		\node [style=Label node] (451) at (14.5, -7.875) {$2$};
		\node [style=none] (452) at (15.5, -3) {};
		\node [style=none] (453) at (15.5, -7.5) {};
		\node [style=Label node] (454) at (15.5, -7.875) {$2$};
		\node [style=none] (455) at (16.5, -3) {};
		\node [style=none] (456) at (16.5, -7.5) {};
		\node [style=Label node] (457) at (16.5, -7.875) {$2$};
		\node [style=none] (458) at (17.5, -3) {};
		\node [style=none] (459) at (17.5, -7.5) {};
		\node [style=Label node] (460) at (17.5, -7.875) {$2$};
		\node [style=none] (461) at (18.5, -3) {};
		\node [style=none] (462) at (18.5, -7.5) {};
		\node [style=Label node] (463) at (18.5, -7.875) {$3$};
		\node [style=none] (464) at (19.5, -3) {};
		\node [style=none] (465) at (19.5, -7.5) {};
		\node [style=Label node] (466) at (19.5, -7.875) {$3$};
		\node [style=none] (467) at (20.5, -3) {};
		\node [style=none] (468) at (20.5, -7.5) {};
		\node [style=Label node] (469) at (20.5, -7.875) {$2$};
		\node [style=none] (470) at (-0.025, -12) {};
		\node [style=none] (471) at (-0.025, -10) {};
		\node [style=Text node] (472) at (1.5, -11) {\tiny{Corresponding\\[-3pt]ZX-diagram}};
		\node [style=none] (520) at (-6.275, -12.75) {};
		\node [style=none] (521) at (-6.275, -15.75) {};
		\node [style=X dot] (522) at (-3.025, -14.75) {};
		\node [style=Z phase dot] (523) at (-3.025, -12.75) {$\alpha_1$};
		\node [style=Z dot] (524) at (-5.025, -12.75) {};
		\node [style=Z dot] (525) at (-4.025, -13.75) {};
		\node [style=Z dot] (526) at (-2.025, -13.75) {};
		\node [style=Z dot] (527) at (-2.025, -15.75) {};
		\node [style=X dot] (528) at (-1.025, -14.75) {};
		\node [style=Z phase dot] (529) at (-1.025, -12.75) {$\alpha_3$};
		\node [style=Z dot] (530) at (-0.025, -13.75) {};
		\node [style=Z dot] (531) at (-0.025, -12.75) {};
		\node [style=Z dot] (532) at (3, -12.75) {};
		\node [style=none] (533) at (6.25, -13.75) {};
		\node [style=none] (534) at (6.25, -15.75) {};
		\node [style=Z dot] (535) at (1, -12.75) {};
		\node [style=Z dot] (536) at (1, -15.75) {};
		\node [style=X dot] (537) at (2, -14.75) {};
		\node [style=Z phase dot] (538) at (2, -13.75) {$\alpha_2$};
		\node [style=Z dot] (539) at (4, -12.75) {};
		\node [style=Z dot] (540) at (4, -15.75) {};
		\node [style=Z phase dot] (541) at (5, -12.75) {$\alpha_4$};
		\node [style=Z dot] (542) at (4, -13.75) {};
		\node [style=X dot] (543) at (-5.025, -14.75) {};
		\node [style=X dot] (544) at (-2.025, -14.75) {};
		\node [style=X dot] (545) at (1, -14.75) {};
		\node [style=X dot] (546) at (4, -14.75) {};
		\node [style=X dot] (547) at (5, -14.75) {};
		\node [style=Z dot] (548) at (3, -13.75) {};
		\node [style=Z dot] (549) at (-4.025, -12.75) {};
		\node [style=Label node] (550) at (-6.025, -12.5) {{\tiny $a$}};
		\node [style=Label node] (551) at (-6.025, -15.5) {{\tiny $b$}};
		\node [style=Label node] (552) at (-4.65, -14.5) {{\tiny $c$}};
		\node [style=Label node] (553) at (-3.025, -12.125) {{\tiny $e$}};
		\node [style=Label node] (554) at (-3.65, -13.5) {{\tiny $d$}};
		\node [style=Label node] (555) at (-1.65, -14.5) {{\tiny $f$}};
		\node [style=Label node] (556) at (-1.025, -12.125) {{\tiny $g$}};
		\node [style=Label node] (557) at (0.375, -12.5) {{\tiny $h$}};
		\node [style=Label node] (558) at (1.375, -14.5) {{\tiny $i$}};
		\node [style=Label node] (559) at (2, -13.125) {{\tiny $j$}};
		\node [style=Label node] (560) at (5, -12.125) {{\tiny $m$}};
		\node [style=Label node] (561) at (3.375, -13.5) {{\tiny $k$}};
		\node [style=Label node] (562) at (4.375, -14.5) {{\tiny $l$}};
		\node [style=X dot] (563) at (-4.025, -14.75) {};
		\node [style=none] (564) at (7.75, -14.75) {};
		\node [style=none] (565) at (7.75, -16.75) {};
		\node [style=Z phase dot] (567) at (10.5, -15.75) {$\alpha_1$};
		\node [style=Z dot] (568) at (8.5, -14.75) {};
		\node [style=Z dot] (569) at (10.5, -14.75) {};
		\node [style=Z dot] (570) at (11.5, -14.75) {};
		\node [style=Z dot] (571) at (11.5, -16.75) {};
		\node [style=X dot] (572) at (12.5, -15.75) {};
		\node [style=Z phase dot] (573) at (13.5, -15.75) {$\alpha_3$};
		\node [style=Z dot] (576) at (15.5, -14.75) {};
		\node [style=none] (577) at (21, -15.75) {};
		\node [style=none] (578) at (21, -16.75) {};
		\node [style=Z dot] (579) at (13.5, -14.75) {};
		\node [style=Z dot] (580) at (13.75, -16.75) {};
		\node [style=X dot] (581) at (14.5, -15.75) {};
		\node [style=Z phase dot] (582) at (15.5, -15.75) {$\alpha_2$};
		\node [style=Z dot] (584) at (16.5, -16.75) {};
		\node [style=Z phase dot] (585) at (20.5, -14.75) {$\alpha_4$};
		\node [style=Z dot] (586) at (16.5, -15.75) {};
		\node [style=X dot] (590) at (18.5, -14.75) {};
		\node [style=X dot] (607) at (9.5, -15.75) {};
		\node [style=X dot] (608) at (19.5, -14.75) {};
		\node [style=none] (663) at (13.5, -14) {};
		\node [style=none] (664) at (13.5, -13) {};
		\node [style=Text node] (665) at (15, -13.5) {\tiny{Simplification}};
		\node [style=none] (669) at (5.5, -11.75) {};
		\node [style=none] (670) at (7.5, -11) {};
		\node [style=Text node] (671) at (6.5, -10.375) {{\tiny Lattice surgery\\[-3pt]sequentialization}};
		\node [style=Z dot] (672) at (18.5, -15.75) {};
		\node [style=none] (673) at (7.75, -9.25) {};
		\node [style=none] (674) at (7.75, -12.25) {};
		\node [style=X dot] (675) at (10.75, -11.25) {};
		\node [style=Z phase dot] (676) at (11.25, -9.25) {$\alpha_1$};
		\node [style=Z dot] (677) at (8.5, -9.25) {};
		\node [style=Z dot] (678) at (10.25, -10.25) {};
		\node [style=Z dot] (679) at (12, -10.25) {};
		\node [style=Z dot] (680) at (11.25, -12.25) {};
		\node [style=X dot] (681) at (13, -11.25) {};
		\node [style=Z phase dot] (682) at (13.5, -9.25) {$\alpha_3$};
		\node [style=Z dot] (683) at (14, -10.25) {};
		\node [style=Z dot] (684) at (14.25, -9.25) {};
		\node [style=Z dot] (685) at (18, -9.25) {};
		\node [style=none] (686) at (21, -10.25) {};
		\node [style=none] (687) at (21, -12.25) {};
		\node [style=Z dot] (688) at (15, -9.25) {};
		\node [style=Z dot] (689) at (14.5, -12.25) {};
		\node [style=X dot] (690) at (16.25, -11.25) {};
		\node [style=Z phase dot] (691) at (16.5, -10.25) {$\alpha_2$};
		\node [style=Z dot] (692) at (17.5, -12.25) {};
		\node [style=Z phase dot] (693) at (20.25, -9.25) {$\alpha_4$};
		\node [style=Z dot] (694) at (19, -10.25) {};
		\node [style=X dot] (695) at (12.25, -11.25) {};
		\node [style=X dot] (696) at (15.5, -11.25) {};
		\node [style=X dot] (697) at (19.25, -11.25) {};
		\node [style=X dot] (698) at (20, -11.25) {};
		\node [style=Z dot] (699) at (17.25, -10.25) {};
		\node [style=Z dot] (700) at (9.25, -9.25) {};
		\node [style=X dot] (701) at (10, -11.25) {};
		\node [style=X dot] (702) at (18.475, -11.25) {};
		\node [style=Z dot] (703) at (16.975, -9.25) {};
		\node [style=X dot] (704) at (9, -11.25) {};
		\node [style=X dot] (705) at (14.75, -11.25) {};
		\node [style=X dot] (706) at (17.75, -11.25) {};
		\node [style=X dot] (707) at (11.5, -11.25) {};
		\node [style=Z dot] (708) at (9.5, -10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arrow, in=405, out=135, looseness=1.25] (105.center) to (106.center);
		\draw [style=Arrow] (108.center) to (107.center);
		\draw [style=Arrow] (111.center) to (110.center);
		\draw (118) to (120);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (113.center) to (122);
		\draw (117) to (124);
		\draw [style=Hadamard edge] (122) to (124);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (126) to (128);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw [style=Hadamard edge] (130) to (131);
		\draw (115) to (131);
		\draw (131) to (132);
		\draw (135.center) to (116);
		\draw (136.center) to (114.center);
		\draw [style=Hadamard edge] (134) to (133);
		\draw (137) to (139);
		\draw (138) to (139);
		\draw (139) to (140);
		\draw (141) to (143);
		\draw (142) to (143);
		\draw (143) to (144);
		\draw (143) to (145);
		\draw (153) to (154);
		\draw (161) to (162);
		\draw (172) to (173);
		\draw (174) to (176);
		\draw (175) to (176);
		\draw (176) to (177);
		\draw (176) to (178);
		\draw (155) to (153);
		\draw (163) to (153);
		\draw [style=Hadamard edge] (155) to (163);
		\draw (163) to (161);
		\draw [style=Hadamard edge] (163) to (174);
		\draw (174) to (172);
		\draw [style=Hadamard edge] (174) to (178);
		\draw (175) to (161);
		\draw (175) to (172);
		\draw (147.center) to (169.center);
		\draw (168.center) to (178);
		\draw (146.center) to (155);
		\draw [style=Arrow] (197.center) to (196.center);
		\draw [style=Interval] (351.center) to (342.center);
		\draw [style=Interval] (334.center) to (337.center);
		\draw [style=Interval] (349.center) to (350.center);
		\draw [style=Interval] (348.center) to (344.center);
		\draw [style=Interval] (345.center) to (336.center);
		\draw [style=Interval] (347.center) to (338.center);
		\draw [style=Interval] (353.center) to (352.center);
		\draw [style=Interval] (355.center) to (354.center);
		\draw [style=Interval] (357.center) to (356.center);
		\draw [style=Interval] (359.center) to (358.center);
		\draw [style=Interval] (346.center) to (339.center);
		\draw [style=Interval] (341.center) to (340.center);
		\draw [style=Interval] (335.center) to (343.center);
		\draw (321) to (323);
		\draw (321) to (324);
		\draw (323) to (325);
		\draw (323) to (324);
		\draw (325) to (324);
		\draw (324) to (326);
		\draw (324) to (327);
		\draw (324) to (328);
		\draw (326) to (327);
		\draw (328) to (329);
		\draw (328) to (330);
		\draw (328) to (331);
		\draw (328) to (332);
		\draw (329) to (330);
		\draw [in=135, out=-45] (332) to (331);
		\draw [in=165, out=-75] (332) to (333);
		\draw (333) to (331);
		\draw [in=75, out=-195] (373) to (325);
		\draw [in=75, out=-195] (373) to (323);
		\draw [in=60, out=-180] (373) to (321);
		\draw [in=90, out=-180] (373) to (324);
		\draw [in=75, out=-165] (373) to (326);
		\draw [in=105, out=-135] (373) to (327);
		\draw [in=75, out=-45] (373) to (329);
		\draw [in=90, out=0] (373) to (328);
		\draw [in=105, out=-15] (373) to (330);
		\draw [in=120, out=0] (373) to (332);
		\draw [in=105, out=15] (373) to (331);
		\draw [in=105, out=15] (373) to (333);
		\draw [in=120, out=60, looseness=1.50] (390) to (391);
		\draw (393) to (394);
		\draw (398) to (399);
		\draw [in=255, out=-75, looseness=0.75] (400) to (402);
		\draw [in=135, out=45, looseness=0.75] (401) to (402);
		\draw (402) to (403);
		\draw (402) to (404);
		\draw [in=120, out=60, looseness=1.50] (392) to (390);
		\draw (395) to (390);
		\draw [in=255, out=-75] (392) to (395);
		\draw [in=120, out=60, looseness=1.50] (395) to (393);
		\draw [in=255, out=-75, looseness=0.75] (395) to (400);
		\draw (400) to (398);
		\draw [in=105, out=75] (400) to (404);
		\draw [in=240, out=-60] (401) to (393);
		\draw [in=255, out=-75, looseness=0.75] (401) to (398);
		\draw [in=435, out=105] (396) to (404);
		\draw (388) to (392);
		\draw (407) to (408);
		\draw (410) to (411);
		\draw (415) to (416);
		\draw (417) to (419);
		\draw (418) to (419);
		\draw (419) to (420);
		\draw (419) to (421);
		\draw (409) to (407);
		\draw (412) to (407);
		\draw (409) to (412);
		\draw (412) to (410);
		\draw (412) to (417);
		\draw (417) to (415);
		\draw (417) to (421);
		\draw (418) to (410);
		\draw (418) to (415);
		\draw (406) to (414);
		\draw (413) to (421);
		\draw (405) to (409);
		\draw [in=-75, out=-180, looseness=0.75] (426.center) to (401);
		\draw (426.center) to (425);
		\draw [in=-135, out=0, looseness=1.50] (427) to (401);
		\draw [style=Dashed grey] (428.center) to (429.center);
		\draw [style=Dashed grey] (431.center) to (432.center);
		\draw [style=Dashed grey] (434.center) to (435.center);
		\draw [style=Dashed grey] (437.center) to (438.center);
		\draw [style=Dashed grey] (440.center) to (441.center);
		\draw [style=Dashed grey] (443.center) to (444.center);
		\draw [style=Dashed grey] (446.center) to (447.center);
		\draw [style=Dashed grey] (449.center) to (450.center);
		\draw [style=Dashed grey] (452.center) to (453.center);
		\draw [style=Dashed grey] (455.center) to (456.center);
		\draw [style=Dashed grey] (458.center) to (459.center);
		\draw [style=Dashed grey] (461.center) to (462.center);
		\draw [style=Dashed grey] (464.center) to (465.center);
		\draw [style=Dashed grey] (467.center) to (468.center);
		\draw [style=Arrow] (471.center) to (470.center);
		\draw (522) to (523);
		\draw (520.center) to (524);
		\draw (528) to (529);
		\draw [style=Hadamard edge] (530) to (531);
		\draw (534.center) to (521.center);
		\draw (537) to (538);
		\draw (543) to (522);
		\draw (544) to (526);
		\draw (544) to (528);
		\draw (545) to (537);
		\draw (535) to (545);
		\draw (542) to (546);
		\draw (548) to (533.center);
		\draw (541) to (547);
		\draw (524) to (543);
		\draw (524) to (549);
		\draw [style=Hadamard edge] (549) to (525);
		\draw (527) to (544);
		\draw (536) to (545);
		\draw (547) to (546);
		\draw (540) to (546);
		\draw (563) to (525);
		\draw (525) to (530);
		\draw [in=120, out=-120] (539) to (546);
		\draw [style=Hadamard edge] (532) to (548);
		\draw (539) to (531);
		\draw (564.center) to (568);
		\draw (572) to (573);
		\draw (578.center) to (565.center);
		\draw (581) to (582);
		\draw (584) to (590);
		\draw (607) to (569);
		\draw (569) to (570);
		\draw (568) to (607);
		\draw (567) to (607);
		\draw [style=Hadamard edge] (569) to (568);
		\draw (571) to (572);
		\draw (570) to (572);
		\draw [style=Hadamard edge] (579) to (570);
		\draw (579) to (581);
		\draw (580) to (581);
		\draw (577.center) to (586);
		\draw [style=Hadamard edge] (576) to (586);
		\draw (576) to (579);
		\draw (576) to (590);
		\draw (585) to (590);
		\draw [style=Arrow] (664.center) to (663.center);
		\draw [style=Arrow, in=180, out=90] (669.center) to (670.center);
		\draw (672) to (608);
		\draw (675) to (676);
		\draw (673.center) to (677);
		\draw (681) to (682);
		\draw [style=Hadamard edge] (683) to (684);
		\draw (687.center) to (674.center);
		\draw (690) to (691);
		\draw (695) to (679);
		\draw (695) to (681);
		\draw (696) to (690);
		\draw [in=105, out=-75] (688) to (696);
		\draw (694) to (697);
		\draw (699) to (686.center);
		\draw (693) to (698);
		\draw (677) to (700);
		\draw (698) to (697);
		\draw (701) to (678);
		\draw [in=180, out=0] (678) to (683);
		\draw (685) to (702);
		\draw (702) to (697);
		\draw [style=Hadamard edge] (699) to (703);
		\draw (701) to (675);
		\draw (685) to (684);
		\draw (704) to (701);
		\draw (704) to (677);
		\draw (707) to (680);
		\draw (707) to (695);
		\draw (705) to (689);
		\draw (705) to (696);
		\draw (692) to (706);
		\draw (706) to (702);
		\draw (708) to (678);
		\draw [style=Hadamard edge] (700) to (708);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pathwidth_opt_example_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=Z phase dot] (6) at (-1.75, 3) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pathwidth_opt_example_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=Z dot] (6) at (-2, 3) {};
		\node [style=X dot] (9) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pathwidth_opt_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=Z dot] (6) at (-2, 3) {};
		\node [style=Z dot] (7) at (-2, 1.75) {};
		\node [style=Z dot] (8) at (-2, 0.5) {};
		\node [style=X dot] (9) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-1, 3) {};
		\node [style=Z dot] (7) at (-1, 2) {};
		\node [style=Z dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (0, 1) {};
		\node [style=Z phase dot] (10) at (1, 1) {$\alpha$};
		\node [style=none, rotate=90] (11) at (-1, 1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget_qubits_opt_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=Z dot] (6) at (0, 3) {};
		\node [style=Z dot] (7) at (0, 1.75) {};
		\node [style=Z dot] (8) at (0, 0.5) {};
		\node [style=X dot] (9) at (1, 2.375) {};
		\node [style=Z phase dot] (10) at (2, 2.375) {$\alpha$};
		\node [style=none] (11) at (4.5, 1.75) {$=$};
		\node [style=none] (12) at (5.5, 3) {};
		\node [style=none] (13) at (5.5, 1.75) {};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (10.25, 3) {};
		\node [style=none] (16) at (10.25, 1.75) {};
		\node [style=none] (17) at (10.25, 0.5) {};
		\node [style=Z dot] (18) at (6.5, 3) {};
		\node [style=Z dot] (19) at (6.5, 1.75) {};
		\node [style=Z dot] (20) at (7.25, 0.5) {};
		\node [style=X dot] (21) at (7.25, 2.375) {};
		\node [style=Z phase dot] (22) at (9.25, 2.375) {$\alpha$};
		\node [style=X dot] (23) at (8.25, 2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (18) to (21);
		\draw (21) to (19);
		\draw (21) to (22);
		\draw (23) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget_qubits_opt_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (3, 1.75) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=Z dot] (6) at (0, 3) {};
		\node [style=Z dot] (7) at (0, 1.75) {};
		\node [style=Z dot] (8) at (0, 0.5) {};
		\node [style=X dot] (9) at (1, 2.375) {};
		\node [style=Z phase dot] (10) at (2, 2.375) {$\alpha$};
		\node [style=none] (11) at (4.5, 1.75) {$=$};
		\node [style=none] (12) at (5.5, 3) {};
		\node [style=none] (13) at (5.5, 1.75) {};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (15.5, 3) {};
		\node [style=none] (16) at (15.5, 1.75) {};
		\node [style=none] (17) at (15.5, 0.5) {};
		\node [style=Z dot] (18) at (6.5, 3) {};
		\node [style=X dot] (19) at (7.5, 1.75) {};
		\node [style=Z phase dot] (22) at (10.5, 0.5) {$\alpha$};
		\node [style=Z dot] (23) at (8.5, 1.75) {};
		\node [style=X dot] (24) at (9.5, 0.5) {};
		\node [style=Z dot] (25) at (14.5, 3) {};
		\node [style=X dot] (26) at (13.5, 1.75) {};
		\node [style=Z dot] (27) at (12.5, 1.75) {};
		\node [style=X dot] (28) at (11.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (18) to (19);
		\draw (23) to (24);
		\draw (25) to (26);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubits_opt_circuit_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (776) at (-9, -4.025) {};
		\node [style=none] (777) at (-9, -7.725) {};
		\node [cross, scale=0.8, style=none] (778) at (-7.925, -5.25) {};
		\node [style=Circuit label] (779) at (-8.675, -5.25) {$\ket{+}$};
		\node [style=none] (783) at (0.75, -5.25) {};
		\node [style=none] (785) at (0.75, -6.5) {};
		\node [cross, scale=0.8, style=none] (786) at (-8, -6.5) {};
		\node [style=Circuit label] (787) at (-8.75, -6.5) {$\ket{0}$};
		\node [style=Control node] (788) at (-5.5, -4) {};
		\node [style=Gate] (789) at (-5.5, -5.25) {$Z$};
		\node [meter, scale=0.9, yshift=0.16mm] (790) at (-0.5, -4.025) {};
		\node [style=none] (791) at (-0.75, -4.225) {\tiny $X$};
		\node [meter, scale=0.9, yshift=0.16mm] (792) at (-0.5, -7.775) {};
		\node [style=none] (793) at (-0.75, -7.975) {\tiny $X$};
		\node [style=Control node] (794) at (-6.75, -4) {};
		\node [style=Target node] (795) at (-6.75, -7.75) {};
		\node [style=Control node] (796) at (-4.25, -4) {};
		\node [style=Target node] (797) at (-4.25, -7.75) {};
		\node [style=Gate] (798) at (-5.5, -7.75) {$T$};
		\node [style=Control node] (799) at (-3, -7.75) {};
		\node [style=Control node] (800) at (-1.75, -5.25) {};
		\node [style=Target node] (801) at (-3, -6.5) {};
		\node [style=Target node] (802) at (-1.75, -6.5) {};
		\node [style=Gate] (803) at (-0.5, -6.5) {$T$};
		\node [style=none] (804) at (5, -4.025) {};
		\node [style=none] (805) at (5, -7.725) {};
		\node [style=none] (808) at (14.5, -5.25) {};
		\node [style=none] (809) at (14.5, -6.5) {};
		\node [style=Z dot] (812) at (8.5, -4) {};
		\node [style=Z dot] (813) at (8.5, -5.25) {};
		\node [style=Z dot] (818) at (7.25, -4) {};
		\node [style=X dot] (819) at (7.25, -7.75) {};
		\node [style=Z dot] (820) at (9.75, -4) {};
		\node [style=X dot] (821) at (9.75, -7.75) {};
		\node [style=Z phase dot] (822) at (8.5, -7.75) {$\frac{\pi}{4}$};
		\node [style=Z dot] (823) at (11, -7.75) {};
		\node [style=Z dot] (824) at (12.25, -5.25) {};
		\node [style=X dot] (825) at (11, -6.5) {};
		\node [style=X dot] (826) at (12.25, -6.5) {};
		\node [style=Z phase dot] (827) at (13.5, -6.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (828) at (13.5, -4) {};
		\node [style=Z dot] (829) at (6, -5.25) {};
		\node [style=Z dot] (830) at (13.5, -7.75) {};
		\node [style=X dot] (831) at (6, -6.5) {};
		\node [style=none] (832) at (5, -11.025) {};
		\node [style=none] (833) at (5, -12.225) {};
		\node [style=none] (834) at (14.5, -11) {};
		\node [style=none] (835) at (14.5, -12.25) {};
		\node [style=Z dot] (838) at (6, -11) {};
		\node [style=X dot] (839) at (6, -12.25) {};
		\node [style=Z dot] (840) at (8.5, -11) {};
		\node [style=X dot] (841) at (8.5, -12.25) {};
		\node [style=Z phase dot] (842) at (7.25, -12.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (844) at (12.25, -11) {};
		\node [style=X dot] (846) at (12.25, -12.25) {};
		\node [style=Z phase dot] (847) at (13.5, -12.25) {$\frac{\pi}{4}$};
		\node [style=none] (850) at (-7.75, -11.025) {};
		\node [style=none] (851) at (-7.75, -12.225) {};
		\node [style=none] (852) at (1, -11) {};
		\node [style=none] (853) at (1, -12.25) {};
		\node [style=Control node] (854) at (-6.5, -11) {};
		\node [style=Target node] (855) at (-6.5, -12.25) {};
		\node [style=Control node] (856) at (-4, -11) {};
		\node [style=Target node] (857) at (-4, -12.25) {};
		\node [style=Gate] (858) at (-5.25, -12.25) {$T$};
		\node [style=Control node] (859) at (-1.5, -11) {};
		\node [style=Target node] (860) at (-1.5, -12.25) {};
		\node [style=Gate] (861) at (-0.25, -12.25) {$T$};
		\node [style=Gate] (862) at (-2.75, -11) {$H$};
		\node [style=none] (863) at (4, -5.875) {};
		\node [style=none] (864) at (2, -5.875) {};
		\node [style=Text node] (865) at (3, -5.25) {\tiny{Corresponding\\[-3pt]ZX-diagram}};
		\node [style=none] (866) at (2, -11.625) {};
		\node [style=none] (867) at (4, -11.625) {};
		\node [style=Text node] (868) at (3, -11) {\tiny{Optimized\\[-3pt]quantum circuit}};
		\node [style=none] (869) at (9.125, -10.25) {};
		\node [style=none] (870) at (9.125, -8.75) {};
		\node [style=Text node] (871) at (10.625, -9.5) {\tiny{Optimization}};
		\node [style=Z dot] (872) at (9.75, -11) {};
		\node [style=Z dot] (873) at (11, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Circuit edge] (778.center) to (783.center);
		\draw [style=Circuit edge] (786.center) to (785.center);
		\draw [style=Circuit edge] (788) to (789);
		\draw [style=Circuit edge] (792) to (777.center);
		\draw [style=Circuit edge] (790) to (776.center);
		\draw [style=Circuit edge] (794) to (795);
		\draw [style=Circuit edge] (796) to (797);
		\draw [style=Circuit edge] (801) to (799);
		\draw [style=Circuit edge] (802) to (800);
		\draw [style=Hadamard edge] (812) to (813);
		\draw (818) to (819);
		\draw (820) to (821);
		\draw (825) to (823);
		\draw (826) to (824);
		\draw (829) to (808.center);
		\draw (828) to (804.center);
		\draw (830) to (805.center);
		\draw (831) to (809.center);
		\draw (838) to (839);
		\draw (840) to (841);
		\draw (846) to (844);
		\draw (833.center) to (835.center);
		\draw [style=Circuit edge] (852.center) to (850.center);
		\draw [style=Circuit edge] (859) to (860);
		\draw [style=Circuit edge] (856) to (857);
		\draw [style=Circuit edge] (854) to (855);
		\draw [style=Circuit edge] (851.center) to (853.center);
		\draw (832.center) to (840);
		\draw (844) to (834.center);
		\draw [style=Arrow] (864.center) to (863.center);
		\draw [style=Arrow] (867.center) to (866.center);
		\draw [style=Arrow] (870.center) to (869.center);
		\draw [style=Hadamard edge] (873) to (872);
		\draw (872) to (840);
		\draw (873) to (844);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial_path_decomposition_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (5.5, -1.75) {};
		\node [style=none] (15) at (9.5, 0.75) {};
		\node [style=none] (16) at (9.5, -1.75) {};
		\node [style=Z dot] (17) at (6.5, 0.75) {};
		\node [style=X dot] (18) at (8.5, 0.25) {};
		\node [style=X dot] (19) at (8.5, -1.75) {};
		\node [style=Z dot] (20) at (6.5, -0.25) {};
		\node [style=X dot] (21) at (8.5, -0.75) {};
		\node [style=Z dot] (22) at (6.5, -1.25) {};
		\node [style=none] (23) at (11.5, 2) {};
		\node [style=none] (24) at (11.5, -3) {};
		\node [style=none] (25) at (26, 2) {};
		\node [style=none] (26) at (26, -3) {};
		\node [style=Z dot] (27) at (15.5, 2) {};
		\node [style=Z dot] (32) at (16.5, -2) {};
		\node [style=X dot] (33) at (25.75, 1) {};
		\node [style=X dot] (34) at (11.75, 1) {};
		\node [style=X dot] (35) at (11.75, -1) {};
		\node [style=X dot] (36) at (25.75, -1) {};
		\node [style=Z dot] (37) at (25.75, 0) {};
		\node [style=Z dot] (38) at (11.75, 0) {};
		\node [style=Z dot] (39) at (11.75, -2) {};
		\node [style=Z dot] (40) at (25.75, -2) {};
		\node [style=Z dot] (41) at (13, 2) {};
		\node [style=X dot] (42) at (13.25, 1) {};
		\node [style=X dot] (43) at (15, -1) {};
		\node [style=Z dot] (44) at (14.25, 2) {};
		\node [style=X dot] (45) at (18, 1) {};
		\node [style=Z dot] (46) at (18.25, 0) {};
		\node [style=Z dot] (47) at (20, -2) {};
		\node [style=X dot] (48) at (19.25, 1) {};
		\node [style=X dot] (49) at (20.75, -1) {};
		\node [style=X dot] (50) at (22.5, -3) {};
		\node [style=Z dot] (51) at (20.5, 0) {};
		\node [style=Z dot] (52) at (21.75, 0) {};
		\node [style=X dot] (53) at (18, -3) {};
		\node [style=Z dot] (54) at (16.75, 2) {};
		\node [style=X dot] (55) at (23, -1) {};
		\node [style=Z dot] (56) at (23.25, -2) {};
		\node [style=Z dot] (57) at (24.5, -2) {};
		\node [style=X dot] (58) at (24.75, -3) {};
		\node [style=none] (59) at (10.5, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (22) to (18);
		\draw (22) to (21);
		\draw (22) to (19);
		\draw (20) to (21);
		\draw (17) to (21);
		\draw [style=Hadamard edge, in=120, out=-120] (17) to (22);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style=Hadamard edge] (27) to (32);
		\draw (34) to (33);
		\draw (37) to (38);
		\draw (35) to (36);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (44) to (43);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (51) to (49);
		\draw (52) to (50);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_CNOT_equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2.75) {};
		\node [style=X dot] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (1.25, 2.75) {};
		\node [style=none] (6) at (2.25, 2) {$=$};
		\node [style=none] (13) at (7.5, 2) {$=$};
		\node [style=Z dot] (14) at (15.5, 2.75) {};
		\node [style=X dot] (15) at (15.5, 1.25) {};
		\node [style=none] (16) at (13.5, 2.75) {};
		\node [style=none] (17) at (13.5, 1.25) {};
		\node [style=none] (18) at (16.5, 1.25) {};
		\node [style=none] (19) at (16.5, 2.75) {};
		\node [style=Z dot] (20) at (5.5, 2.75) {};
		\node [style=X dot] (21) at (4.25, 1.25) {};
		\node [style=none] (22) at (3.25, 2.75) {};
		\node [style=none] (23) at (3.25, 1.25) {};
		\node [style=none] (24) at (6.5, 1.25) {};
		\node [style=none] (25) at (6.5, 2.75) {};
		\node [style=none] (26) at (12.5, 2) {$=$};
		\node [style=X dot] (27) at (9.5, 1.25) {};
		\node [style=Z dot] (28) at (9.5, 2.75) {};
		\node [style=none] (29) at (8.5, 2.75) {};
		\node [style=none] (30) at (8.5, 1.25) {};
		\node [style=none] (31) at (11.5, 1.25) {};
		\node [style=none] (32) at (11.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (4.center) to (1);
		\draw (5.center) to (0);
		\draw [in=165, out=-165, looseness=2.25] (14) to (15);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (18.center) to (15);
		\draw (19.center) to (14);
		\draw (20) to (21);
		\draw (22.center) to (20);
		\draw (23.center) to (21);
		\draw (24.center) to (21);
		\draw (25.center) to (20);
		\draw [in=-15, out=15, looseness=2.25] (27) to (28);
		\draw (29.center) to (32.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_CNOT_multitarget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (3.25, 2) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=Z dot] (8) at (1, 2) {};
		\node [style=X dot] (9) at (2.25, 1) {};
		\node [style=X dot] (10) at (2.25, 0) {};
		\node [style=X dot] (11) at (2.25, -1) {};
		\node [style=none] (12) at (5.25, 2) {};
		\node [style=none] (13) at (5.25, 1) {};
		\node [style=none] (14) at (5.25, 0) {};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=none] (16) at (11.25, 2) {};
		\node [style=none] (17) at (11.25, 1) {};
		\node [style=none] (18) at (11.25, 0) {};
		\node [style=none] (19) at (11.25, -1) {};
		\node [style=Z dot] (20) at (6.25, 2) {};
		\node [style=X dot] (21) at (6.75, 1) {};
		\node [style=X dot] (22) at (8.5, 0) {};
		\node [style=X dot] (23) at (10.25, -1) {};
		\node [style=none] (24) at (4.25, 0.5) {$=$};
		\node [style=Z dot] (25) at (7.5, 2) {};
		\node [style=Z dot] (26) at (8.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (11) to (8);
		\draw (8) to (10);
		\draw (8) to (9);
		\draw [in=180, out=0] (12.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (20) to (21);
		\draw (25) to (22);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_circuit_intermediate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (4) at (-3, 2) {};
		\node [style=Z dot] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (0, 2.625) {};
		\node [style=none] (7) at (3.5, 2.625) {};
		\node [style=none] (8) at (0, 0.125) {};
		\node [style=none] (9) at (3.5, 0.125) {};
		\node [style=Z dot] (10) at (1.25, 2.625) {};
		\node [style=X dot] (12) at (0.25, 1.375) {};
		\node [style=X dot] (13) at (1.25, 1.375) {};
		\node [style=X dot] (14) at (2.25, 1.375) {};
		\node [style=Z dot] (15) at (2.25, 0.125) {};
		\node [style=X dot] (16) at (3.25, 1.375) {};
		\node [style=none] (17) at (7, 2.625) {};
		\node [style=none] (18) at (11.25, 2.625) {};
		\node [style=none] (19) at (7, 0.125) {};
		\node [style=none] (20) at (11.25, 0.125) {};
		\node [style=Control node] (21) at (8, 2.625) {};
		\node [style=none] (22) at (7, 1.375) {};
		\node [style=Target node] (23) at (8, 1.375) {};
		\node [style=Target node] (24) at (9.25, 1.375) {};
		\node [style=Control node] (25) at (9.25, 0.125) {};
		\node [style=none] (27) at (4.75, 1.375) {$\Longleftrightarrow$};
		\node [style=none] (28) at (-1, 1.375) {$=$};
		\node [meter, scale=0.9, yshift=0.16mm] (29) at (10.75, 1.375) {};
		\node [style=none] (30) at (10.5, 1.175) {\tiny $Z$};
		\node [style=Circuit label] (31) at (6.25, 1.375) {$\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (4) to (5);
		\draw (9.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (15) to (14);
		\draw (10) to (13);
		\draw (12) to (14);
		\draw (16) to (14);
		\draw [style=Circuit edge] (20.center) to (19.center);
		\draw [style=Circuit edge] (17.center) to (18.center);
		\draw [style=Circuit edge] (25) to (24);
		\draw [style=Circuit edge] (21) to (23);
		\draw [style=Circuit edge] (22.center) to (24);
		\draw [style=Circuit edge] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

